Delta r in the Two-Higgs-Doublet Model at full one loop level -- and beyond

After the recent discovery of a Higgs-like boson particle at the CERN LHC-collider, it becomes more necessary than ever to prepare ourselves for identifying its standard or non-standard nature. The Electroweak parameter Delta r relating the values of the gauge boson masses [MW,MZ] and the Fermi constant [G_F] is the traditional observable encoding high precision information of the electroweak physics at the quantum level. In this work we present a complete quantitative study of Delta r in the framework of the general (unconstrained) Two-Higgs-Doublet Model (2HDM). First of all we report on a systematic analysis of Delta r at the full one loop level in the general 2HDM, which to our knowledge was missing in the literature. Thereby we extract a theoretical prediction for the mass of the W-boson in this model, taking MZ, \alpha_{em} and G_F as experimental inputs. We find typical corrections leading to mass shifts $\delta MW \sim 20-40 MeV$ which help to improve the agreement with the experimentally measured value, in a degree no less significant than in the MSSM case. In the second part of our study we extend our calculation beyond the mere one-loop order. We devise an effective Lagrangian approach that captures the dominant higher order quantum effects on delta rho (viz. that part of Delta r describing the breaking of the approximate SU(2) custodial symmetry) in the limit of large Higgs boson self-interactions. This limit constitutes a telltale property of the general 2HDM which is unmatched by e.g. the MSSM. Our conclusion is that the Electroweak precision program to be conducted at the LHC, and maybe at a future linear collider, can nicely complement the direct searches. Should these distinctive loop effects be eventually found they would signal a smoking gun hinting at non-standard Higgs physics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

